Influence Networks: Bayesian Modeling and Diffusion

In this article, we make an innovative adaptation of a Bayesian latent space model based on projections in a novel way to analyze influence networks. By appropriately reparameterizing the model, we establish a formal metric for quantifying each individual's influencing capacity and estimating their latent position embedded in a social space. This modeling approach introduces a novel mechanism for fully characterizing the diffusion of an idea based on the estimated latent characteristics. It assumes that each individual takes the following states: Unknown, undecided, supporting, or rejecting an idea. This approach is demonstrated using a influence network from Twitter (now $\mathbb{X}$) related to the 2022 Tax Reform in Colombia. An exhaustive simulation exercise is also performed to evaluate the proposed diffusion process.

==> fig/021-DAG.tex <==
\fbox{
        \xymatrix{
            *++[F]{a_{\sigma}}\ar@/_/[dr]  &   *++[F]{b_{\sigma}}\ar[d]   &  *++[F]{a_{\omega}}\ar[d]    &   *++[F]{{b_\omega}}\ar@/^/[dl]\\ % hiperparámetros
            & *++[o][F]{\sigma^2}\ar[d]\ar@/_/[dl]  &   *++[o][F]{\omega^2}\ar[d]    &   \\ % varianzas
            *++[o][F]{\ubf_i}\ar@/_/[dr]    &   *++[o][F]{\ubf_j}\ar[d] &    *++[o][F]{\Op_i}\ar@/^/[dl]  &   \\ % parámetros (nivel 1)
             &   *++[o][F]{y_{i,j}}    &   &      % datos
        }
    }

==> fig/031-IURS.tex <==
 \fbox{
		\xymatrix{
			& & *++[o][F-]\txt{Support (S)}\ar@/^/[dl]\\
			*++[o][F-]\txt{Unknown (I)}\ar @{{.}{--}{>}}[r] & *++[o][F-]\txt{Undecided (U)} \ar@/^/[ur] \ar@/_/[dr] & \\
			  & & *++[o][F-]\txt{Reject (R)} \ar@/_/[ul]
		}
	}



